Some Sharp Error Bounds for Multivariate Linear Interpolation and Extrapolation

We study in this paper the function approximation error of linear interpolation and extrapolation. Several upper bounds are presented along with the conditions under which they are sharp. All results are under the assumptions that the function has Lipschitz continuous gradient and is interpolated on an affinely independent sample set. Errors for quadratic functions and errors of bivariate linear extrapolation are analyzed in depth.

==> figures/phase1hull.tex <==
\begin{tikzpicture}
\filldraw[black] (1,0) circle (2pt) node[anchor=north] {$y_1$}; 
\filldraw[black] (-0.3,1) circle (2pt) node[anchor=east] {$y_2$}; 
\filldraw[black] (-1.1,-0.5) circle (2pt) node[anchor=south east] {$y_3$}; 

\fill[color=gray, opacity=0.7] (1,0) -- (-0.3,1) -- (-1.1,-0.5);

\draw[thick] (-1.99,2.3) -- (3,-1.5385);
\draw[thick] (0.5,2.5) -- (-1.7933,-1.8);
\draw[thick] (-3.5,-1.0714) -- (3,0.4762);

\end{tikzpicture}

==> figures/phase1negative.tex <==
\begin{tikzpicture}
\filldraw[black] (1,0) circle (2pt) node[anchor=north] {$y_1$}; 
\filldraw[black] (-0.3,1) circle (2pt) node[anchor=east] {$y_2$}; 
\filldraw[black] (-1.1,-0.5) circle (2pt) node[anchor=south east] {$y_3$}; 

\shade[shading angle=80] (3,0.4762) -- (1,0) -- (3,-1.5385);
\shade[shading angle=-175] (-1.99,2.3) -- (-0.3,1) -- (0.5,2.5);
\shade[shading angle=-40] (-3.5,-1.0714) -- (-1.1,-0.5) -- (-1.7933,-1.8);

\draw[thick] (-1.99,2.3) -- (3,-1.5385);
\draw[thick] (0.5,2.5) -- (-1.7933,-1.8);
\draw[thick] (-3.5,-1.0714) -- (3,0.4762);

\end{tikzpicture}

==> figures/phase1notcovered.tex <==
\begin{tikzpicture}
\shade[shading angle=135] (0.5,2.5) -- (-0.3,1) -- (1,0) -- (3,0.4762);
\shade[shading angle=-115] (-1.99,2.3) -- (-0.3,1) -- (-1.1,-0.5) -- (-3.5,-1.0714);
\shade[shading angle=7] (-1.7933,-1.8) -- (-1.1,-0.5) -- (1,0) -- (3,-1.5385);

\filldraw[black] (1,0) circle (2pt) node[anchor=north] {$y_1$}; 
\filldraw[black] (-0.3,1) circle (2pt) node[anchor=east] {$y_2$}; 
\filldraw[black] (-1.1,-0.5) circle (2pt) node[anchor=south east] {$y_3$}; 

\draw[thick] (-1.99,2.3) -- (3,-1.5385);
\draw[thick] (0.5,2.5) -- (-1.7933,-1.8);
\draw[thick] (-3.5,-1.0714) -- (3,0.4762);

\end{tikzpicture}

==> figures/phase3.tex <==
\begin{tikzpicture}
\filldraw[black] (0,0) circle (2pt) node[anchor=north west] {$y_1$}; 
\filldraw[black] (2,1.8) circle (2pt) node[anchor=south east] {$y_2$}; 
\filldraw[black] (-2,0) circle (2pt) node[anchor=south] {$y_3$}; 

\fill[color=gray, opacity=0.7] (0,0) -- (2,1.8) -- (2,0); 
\fill[color=gray, opacity=0.7] (0,0) -- (-2,0) -- (-1.1050, -0.9945); 
\shade[left color=gray, right color=white, shading angle=156] (2,3.5) -- (2,1.8) -- (3.333,3);
\shade[left color=gray, right color=white, shading angle=-120] (-3.7,0) -- (-2,0) -- (-3.35,1.5);

\draw[thick] (-2,-1.8) -- (3.333,3);
\draw[thick] (-3,-0.45) -- (4,2.7);
\draw[thick] (-3.7,0) -- (3.333,0);
\draw[thick, dashed] (2,-0.5) -- (2,3.5); 
\draw[thick, dashed] (-3.35,1.5) -- (-0.2,-2); 

\end{tikzpicture}

==> figures/phase3cone.tex <==
\begin{tikzpicture}
\filldraw[black] (0,0) circle (2pt) node[anchor=north east] {$y_1$}; 
\filldraw[black] (2,1.8) circle (2pt) node[anchor=south east] {$y_2$}; 
\filldraw[black] (-2,0) circle (2pt) node[anchor=south] {$y_3$};  
\filldraw[black] (0.9,0) circle (2pt) node[anchor=north west] {$w$}; 
\filldraw[black] (2.4278,2.5) circle (2pt) node[anchor=south west] {$y_0$}; 

\draw[thick] (0,0) -- (3.333,3);
\draw[thick] (2,1.8) -- (-2,0);
\draw[thick] (-2,0) -- (3.333,0);
\draw[thick, dashed] (2,-0.5) -- (2,3.5);
\draw[thick, dashed] (2.4278,2.5) -- (0.9,0);

\end{tikzpicture}

==> figures/phase3triangle.tex <==
\begin{tikzpicture}
\filldraw[black] (0,0) circle (2pt) node[anchor=north east] {$y_1$}; 
\filldraw[black] (2,1.8) circle (2pt) node[anchor=south east] {$y_2$}; 
\filldraw[black] (-2,0) circle (2pt) node[anchor=south] {$y_3$};  
\filldraw[black] (0.9,0) circle (2pt) node[anchor=north west] {$w$}; 
\filldraw[black] (1.3889,0.8) circle (2pt) node[anchor=north west] {$y_0$}; 

\draw[thick] (0,0) -- (3.333,3);
\draw[thick] (2,1.8) -- (-2,0);
\draw[thick] (-2,0) -- (3.333,0);
\draw[thick, dashed] (2,-0.5) -- (2,3.5);
\draw[thick, dashed] (2,1.8) -- (0.9,0);

\end{tikzpicture}
